Constrained Decoding of Diffusion LLMs with Context-Free Grammars

Large language models (LLMs) have shown promising performance across diverse domains. Many practical applications of LLMs, such as code completion and structured data extraction, require adherence to syntactic constraints specified by a formal language. Yet, due to their probabilistic nature, LLM output is not guaranteed to adhere to such formal languages. Prior work has proposed constrained decoding as a means to restrict LLM generation to particular formal languages. However, existing works are not applicable to the emerging paradigm of diffusion LLMs, when used in practical scenarios such as the generation of formally correct C++ or JSON output. In this paper we address this challenge and present the first constrained decoding method for diffusion models, one that can handle formal languages captured by context-free grammars. We begin by reducing constrained decoding to the more general additive infilling problem, which asks whether a partial output can be completed to a valid word in the target language. This problem also naturally subsumes the previously unaddressed multi-region infilling constrained decoding. We then reduce this problem to the task of deciding whether the intersection of the target language and a regular language is empty and present an efficient algorithm to solve it for context-free languages. Empirical results on various applications, such as C++ code infilling and structured data extraction in JSON, demonstrate that our method achieves near-perfect syntactic correctness while consistently preserving or improving functional correctness. Importantly, our efficiency optimizations ensure that the computational overhead remains practical.

==> figures/background/constructed_dfa.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
    \node[state, initial left, initial text=] (q0) {$q_0$};
    \begin{scope}[local bounding box=D1, shift=(q0.west), xshift=25mm]
        \node[state, right of=q0] (d1-0) {};
        \node[state, right of=d1-0] (d1-1) {};
    \end{scope}
    \node[state, right of=d1-1] (q1) {$q_1$};
    \begin{scope}[local bounding box=D2, shift=(q0.west), xshift=25mm]
        \node[state, right of=q1] (d2-0) {};
        \node[state, right of=d2-0] (d2-1) {};
        \node[state, right of=d2-1] (d2-2) {};
        \node[state, right of=d2-2] (d2-3) {};
    \end{scope}
    \node[state, below of=d2-3, node distance=1.7cm] (q2) {$q_2$};
    \begin{scope}[local bounding box=D3, shift=(q0.west), xshift=25mm]
        \node[state, left of=q2] (d3-0) {};
        \node[state, left of=d3-0] (d3-1) {};
        \node[state, left of=d3-1] (d3-2) {};
        \node[state, left of=d3-2] (d3-3) {};
    \end{scope}
    \node[state, left of=d3-3, accepting] (q3) {$q_3$};
  
    \path (q0) edge [bend left]  node {$\varepsilon$} (d1-0);

    \path (d1-0) edge [bend left] node {\lexeme{type}} (d1-1);
    \path (d1-1) edge [bend left] node {$\varepsilon$} (q1);
  
    \path (q1) edge [loop above] node {$\Sigma^{*}$} (q1);
    \path (q1) edge [bend left] node {$\varepsilon$} (d2-0);

    \path (d2-0) edge [bend left] node {(} (d2-1);
    \path (d2-1) edge [bend left] node {)} (d2-2);
    \path (d2-2) edge [bend left] node {\{} (d2-3);
    \path (d2-3) edge [bend left] node {$\varepsilon$} (q2);

    \path (q2) edge [loop right] node {$\Sigma^{*}$} (q2);
    \path (q2) edge [bend left] node {$\varepsilon$} (d3-0);

    \path (d3-0) edge [bend left] node {\lexeme{int}} (d3-1);
    \path (d3-1) edge [bend left] node {;} (d3-2);
    \path (d3-2) edge [bend left] node {\}} (d3-3);
    \path (d3-3) edge [bend left] node {$\varepsilon$} (q3);


    \node[draw,dashed,fit=(D1), yshift=2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD1) {};
    \node[anchor=south west] at (boxD1.north west) {$D_1$};
    \node[draw,dashed,fit=(D2), yshift=2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD2) {};
    \node[anchor=south west] at (boxD2.north west) {$D_2$};
    \node[draw,dashed,fit=(D3), yshift=-2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD3) {};
    \node[anchor=south west] at (boxD3.north west) {$D_3$};
               
\end{tikzpicture}

==> figures/background/constructed_dfa_skip.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
    \node[state, initial left, initial text=] (q0) {$q_0$};
    \begin{scope}[local bounding box=D1, shift=(q0.west), xshift=25mm]
        \node[state, right of=q0] (d1-0) {$D_{1}^0$};
        \node[state, right of=d1-0] (d1-1) {$D_{1}^1$};
    \end{scope}
    \node[state, right of=d1-1] (q1) {$q_1$};
    \begin{scope}[local bounding box=D2, shift=(q0.west), xshift=25mm]
        \node[state, right of=q1] (d2-0) {$D_{2}^0$};
        \node[state, right of=d2-0] (d2-1) {$D_{2}^1$};
    \end{scope}
    \node[state, right of=d2-1, accepting] (q3) {$q_3$};
  
    \path (q0) edge [bend left]  node {$\varepsilon$} (d1-0);

    \path (d1-0) edge [bend left] node {int} (d1-1);
    \path (d1-1) edge [bend left] node {$\varepsilon$} (q1);
  
    \path (q1) edge [loop above] node {$\Sigma^{*}$} (q1);
    \path (q1) edge [bend left] node {$\varepsilon$} (d2-0);

    \path (d2-0) edge [bend left] node {int} (d2-1);
    \path (d2-1) edge [bend left] node {$\varepsilon$} (q3);

    \path (d1-0) edge [bend right, color=blue] node {int} (d2-1);


    \node[draw,dashed,fit=(D1), yshift=2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD1) {};
    \node[anchor=south west] at (boxD1.north west) {$D_1$};
    \node[draw,dashed,fit=(D2), yshift=2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD2) {};
    \node[anchor=south west] at (boxD2.north west) {$D_2$};
               
\end{tikzpicture}

==> figures/background/constructed_dfa_union.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance= .5cm and 1cm]
    \node[state, initial left, initial text=] (q0) {$q_0$};
    \begin{scope}[local bounding box=D1, shift=(q0.west), xshift=25mm]
        \node[state, right=of q0] (d1-0) {$D_{1}^0$};
        \node[state, right=of d1-0] (d1-1) {$D_{1}^1$};
    \end{scope}
    \node[state, right=of d1-1] (q1) {$q_1$};
    \begin{scope}[local bounding box=D2, shift=(q0.west), xshift=25mm]
        \node[state, above right=of q1] (d2-0) {$D_{2}^0$};
        \node[state, right=1.8cm of d2-0] (d2-1) {$D_{2}^1$};
        \node[state, below right=of q1] (d3-0) {$D_{3}^0$};
        \node[state, right=1.8cm of d3-0] (d3-1) {$D_{3}^1$};
    \end{scope}
    \node[state, below right=of d2-1, accepting] (q3) {$q_3$};
  
    \path (q0) edge [bend left]  node {$\varepsilon$} (d1-0);

    \path (d1-0) edge [bend left] node {int} (d1-1);
    \path (d1-1) edge [bend left] node {$\varepsilon$} (q1);
  
    \path (q1) edge [loop above] node {$\Sigma^{*}$} (q1);
    \path (q1) edge [bend left] node {$\varepsilon$} (d2-0);
    \path (q1) edge [bend right] node {$\varepsilon$} (d3-0);

    \path (d2-0) edge [bend left] node {int} (d2-1);
    \path (d2-1) edge [bend left] node {$\varepsilon$} (q3);

    \path (d3-0) edge [bend right] node {identifier} (d3-1);
    \path (d3-1) edge [bend right] node {$\varepsilon$} (q3);

    \node[draw,dashed,fit=(D1), yshift=2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD1) {};
    \node[anchor=south west] at (boxD1.north west) {$D_1$};
    \node[draw,dashed,fit=(D2), yshift=2mm, inner xsep=2mm, inner ysep=3.5mm] (boxD2) {};
    \node[anchor=south west] at (boxD2.north west) {$D_2$};
               
\end{tikzpicture}

==> figures/background/dfa.tex <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3cm]
    \node[state, accepting, initial left, initial text=] (q0) {$q_0$};
    \node[state, right of=q0, accepting] (q1) {$q_1$};
    \node[state, right of=q1] (q2) {$q_2$};
  
    \path (q0) edge [loop above] node {a} (q0)
               edge [bend left]  node {b} (q1);
  
    \path (q1) edge [loop above] node {b} (q1);
    \path (q2) edge [loop above] node {\{a, b\}} (q2);

    \path (q1) edge [bend left] node {a} (q2);
               
\end{tikzpicture}

==> figures/background/generation.tex <==
% To use this file, \input{<filename>} into your main LaTeX document.
% Make sure your main document has the following packages in the preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning, arrows.meta}
%
% --- ROBUSTNESS FIX ---
% The previous version used a \newcommand that created a nested TikZ picture,
% which can be "fragile" inside environments like \caption or \wrapfigure.
% This version is more robust. It defines a 'placeholder' style directly
% inside the tikzpicture options, which is a much more stable approach.

\definecolor{blueplaceholder}{HTML}{DEE8F4}
\begin{tikzpicture}[
    font=\small\ttfamily,
    title/.style={
        font=\bfseries\sffamily\normalsize,
        anchor=east,
        xshift=-0.6cm
    },
    timestep/.style={
        font=\tiny\sffamily\bfseries,
        anchor=south,
        yshift=1.5mm
    },
    placeholder/.style={
        fill=blueplaceholder,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\small,
        color=blueplaceholder,
        text height=1.5ex,
        text depth=0.25ex,
        anchor=base west
    }
]

\node (ltr) at (0,0) {};
\node (fim) at (0, -0.6) {};
\node (mri) at (0, -1.2) {};
\node (dllm) at (0, -2.1) {};
\draw[dashed] (-1.8, -1.65) -- (3, -1.65);


\node[title] at (ltr.west) {\ltr{}};
\node[title] at (fim.west) {\fim{}};
\node[title] at (mri.west) {\mri{}};
\node[title] at (dllm.west) {\dlm{}};

\node[xshift=-0.8cm, anchor=west] (ltrtext) at (ltr.east) {int main() \{ };
\node[placeholder, anchor=west] (ltext) at (ltrtext.east) {\_\_\_\_\_\_\_\_\_\_};

\node[xshift=-0.8cm, anchor=west] (fimtext) at (fim.east) {int};
\node[placeholder, anchor=west] (ftext1) at (fimtext.east) {\_\_\_\_};
\node[anchor=west, xshift=-0.15cm] (ftext2) at (ftext1.east) {() \{ return 2;\}};

% \mri{}, multiple holes at int a = 2 and main
\node[xshift=-0.8cm, anchor=west] (mritext) at (mri.east) {<type>};
\node[placeholder, anchor=west] (mtext1) at (mritext.east) {\_\_\_\_};
\node[anchor=west, xshift=-0.15cm] (mtext2) at (mtext1.east) {() \{};
\node[placeholder, anchor=west] (mtext3) at (mtext2.east) {\_\_\_\_\_\_};
\node[anchor=west] (mtext4) at (mtext3.east) { <int>;\}};

\node[xshift=-0.8cm, anchor=west] (dllmtext) at (dllm.east) {int};
\node[placeholder, anchor=west] (dtext1) at (dllmtext.east) {\_\_\_\_};
\node[anchor=west, xshift=-0.15cm] (dtext2) at (dtext1.east) {() \{};
\node[placeholder, anchor=west] (dtext3) at (dtext2.east) {\_\_\_};
\node[placeholder, xshift=0.08cm, anchor=west] (dtext4) at (dtext3.east) {\_\_\_};
\node[anchor=west] (dtext5) at (dtext4.east) {;\}};
% below return, draw a circle with 1 in it
%\node[anchor=north, yshift=0.cm] (dtext5) at (dtext4.south) {\circled{1}};
% below int, draw a circle with 2 in it
%\node[anchor=north, yshift=-0.02cm] (dtext6) at (dllmtext.south) {\circled{2}};
% below a;} draw a circle with 3 in it
% below () { draw a circle with 4 in it
%\node[anchor=north, yshift=-0.0cm] (dtext8) at (dtext2.south) {\circled{3}};

\node[anchor=north, yshift=-0.04cm] (dtext7) at (dtext1.south) {\circled{2}};

% below int a draw a circle with 5 in it
\node[anchor=north, yshift=-0.04cm] (dtext9) at (dtext3.south) {\circled{1}};
\node[anchor=north, yshift=-0.04cm] (dtext7) at (dtext4.south) {\circled{3}};


\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=6mm and 8mm,
    % --- Node Styles (Unaltered from original) ---
    base/.style={
        draw=gray,
        fill=lightgray,
        rounded corners=3pt,
        font=\sffamily,
        blur shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow opacity=20}
    },
    darkbox/.style={
        draw=gray,
        fill=lightgray!20,
        rounded corners=3pt,
        minimum width=6.3cm,
        minimum height=3.5cm,
        anchor=west,
        xshift=0.3cm
    },
    codebox/.style={
        base,
        minimum height=0.5cm,
        minimum width=3cm,
        align=center
    },
    proposalbox/.style={
        base,
        minimum height=0.4cm,
        minimum width=5.7cm,
        align=center
    },
    optionbox/.style={
        base,
        minimum width=2.8cm,
        minimum height=0.4cm,
        font=\ttfamily\tiny
    },
    syntaxbox/.style={
        base,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=3cm,
        font=\ttfamily\tiny,
        align=left,
        text width=2.6cm
    },
    rulebox/.style={
        base,
        minimum width=2.8cm,
        minimum height=0.4cm,
        font=\ttfamily\tiny,
        %align=center,
        text width=2.1cm
    },
    cfgbox/.style={
        base,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=0.6cm,
        font=\tiny,
        align=center,
        anchor=center,
        text width=0.5cm,
    },
    placeholder/.style={
        fill=gray2,
        % draw=accentblue,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\tiny,
        text height=1ex,
        text depth=0.25ex,
        anchor=base west
    },
    placeholder2/.style={
        fill=gray2,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\tiny,
        color=white,
        text height=1ex,
        text depth=0.25ex,
        anchor=base west
    },
    resultbox/.style={
        base,
        minimum size=0.8cm,
        font=\Large\bfseries,
    },
    accept/.style={resultbox, fill=lightgreen, draw=darkgreen, text=darkgreen},
    reject/.style={resultbox, fill=lightred, draw=darkred, text=darkred},
    % --- Arrow Style (Unaltered from original) ---
    arrow/.style={
        ->,
        thick,
        line width=0.4mm,
        color=blue!80, % The original used textgray, 'gray' is the standard equivalent
        >={Triangle[scale=0.6]}
    }
]

% ===================================================================
% --- NODE DEFINITIONS ---
% ===================================================================

% %% --- Top-Left Group: Input Code --- %%
\node[codebox] (code) at (0,0) {};
\node[anchor=west, font=\ttfamily\tiny, xshift=0.1cm] (text1) at (code.west) {int};
\node[placeholder2, right=0pt of text1, xshift=-0cm] (ph1) {\_\_\_\_};
\node[right=0pt of ph1, font=\ttfamily\tiny, xshift=-0.15cm] (text2) {() \{ return 2};
\node[placeholder2, right=2pt of text2, xshift=-0.1cm] (ph2) {\_\_};
\node[anchor=south west, font=\tiny, text=gray, yshift=-0.1cm] (codecomment) at (code.north west) {\emph{Input $x$}};

% %% --- Mid-Left Group: Syntax --- %%
\node[syntaxbox, text width=2.4cm, below=of code] (cfg) {
    S \(\rightarrow\) Def ( ) \{ Lines \} \\
    Lines \(\rightarrow\) Line ; Lines | \(\varepsilon\) \\
    Def \(\rightarrow\) \lexeme{type} \lexeme{name}
};
\node[yshift=-0.1cm, font=\tiny, anchor=south west, text=gray] (cfgtext) at (cfg.north west) {\emph{Constraint Language (CFG)}};

% %% --- Bottom-Left Group: Output Code --- %%
\node[codebox, below=of cfg] (output) {};
\node[anchor=west, font=\ttfamily\tiny, xshift=0.1cm] (outputtext1) at (output.west) {int};
\node[right=0pt of outputtext1, font=\ttfamily\tiny, xshift=-0.1cm] (outputph1) {foo};
\node[right=0pt of outputph1, font=\ttfamily\tiny, xshift=-0.15cm] (outputtext2) {() \{ return 2};
\node[placeholder2,right=0pt of outputtext2, font=\ttfamily\tiny, xshift=-0cm] (outputph2) {\_\_};
\node[anchor=south west, font=\tiny, text=gray, yshift=-0.1cm] (outputcomment) at (output.north west) {\emph{Output $x'$}};

% %% --- Right-Side Container Box --- %%
\node[darkbox] (darkbox) at ($(code.east)!0.5!(output.east)$) {};

% %% --- LLM Proposals Section (Inside Container) --- %%
\node[proposalbox, anchor=north, font=\tiny, yshift=-0.1cm] (proposalbox) at (darkbox.north) {\emph{Update $x' \sim M ( x )$ }};

\node[optionbox, below=of proposalbox, xshift=-1.6cm, yshift=0.3cm] (option1) {};
\node[anchor=west, font=\ttfamily\tiny, xshift=0cm] (optiontext1) at (option1.west) {int};
\node[placeholder, right=0pt of optiontext1, xshift=-0.05cm] (optionph1) {foo()};
\node[right=0pt of optionph1, font=\ttfamily\tiny, xshift=-0.10cm, yshift=-0.01cm] (optiontext2) {() \{ return 2};
\node[placeholder2, right=-0pt of optiontext2, xshift=-.05cm, yshift=0.01cm] (optionph2) {\_\_};
\node[anchor=south west, font=\tiny, text=gray, xshift=-0.1cm, yshift=-0.1cm] (optioncomment1) at (option1.north west) {\emph{Proposal}};

\node[optionbox, below=of proposalbox, xshift=1.6cm, yshift=0.3cm] (option2) {};
\node[anchor=west, font=\ttfamily\tiny, xshift=0cm] (optiontext2) at (option2.west) {int};
\node[placeholder, right=0pt of optiontext2, xshift=-0.05cm] (optionph2) {foo};
\node[right=0pt of optionph2, font=\ttfamily\tiny, xshift=-0.10cm, yshift=-0.01cm] (optiontext3) {() \{ return 2};
\node[placeholder2, right=-0pt of optiontext3, xshift=-0cm, yshift=0.01cm] (optionph2) {\_\_};
\node[anchor=south west, font=\tiny, text=gray, xshift=-0.1cm, yshift=-0.1cm] (optioncomment2) at (option2.north west) {\emph{Proposal}};

% %% --- Constraint & Decision Section (Inside Container) --- %%
\node[rulebox, below=of option1, yshift=0.3cm] (regex1) {};
\node[anchor=west, font=\ttfamily\tiny, xshift=0cm] (regex1-p1) at (regex1.west) {int};
\node[placeholder, right=0pt of regex1-p1, xshift=-0.05cm] (optionre1) {foo()};
\node[right=1pt of optionre1, font=\ttfamily\tiny, xshift=-0.15cm, yshift=-0.01cm] (regex1-p2) {() \{ return 2};
\node[placeholder, right=0pt of regex1-p2, xshift=-0.05cm, yshift=0.01cm] (optionre2) {.*};
\node[anchor=south west, font=\tiny, text=gray, xshift=-0.1cm, yshift=-0.1cm] (regexcomment1) at (regex1.north west) {\emph{Regex}};

\node[rulebox, below=of option2, yshift=0.3cm] (regex2) {};
\node[anchor=west, font=\ttfamily\tiny, xshift=0cm] (regex2-p1) at (regex2.west) {int};
\node[placeholder, right=0pt of regex2-p1, xshift=-0.05cm] (optionre2) {foo};
\node[right=1pt of optionre2, font=\ttfamily\tiny, xshift=-0.15cm, yshift=-0.01cm] (regex2-p2) {() \{ return 2};
\node[placeholder, right=0pt of regex2-p2, xshift=-0cm, yshift=0.01cm] (optionre3) {.*};
\node[anchor=south west, font=\tiny, text=gray, xshift=-0.1cm, yshift=-0.1cm] (regexcomment2) at (regex2.north west) {\emph{Regex}};

\node[reject, below=of regex1, yshift=0cm] (decision1) {\ding{55}};
\node[accept, below=of regex2, yshift=0cm] (decision2) {\ding{51}};
\node[anchor=west, font=\tiny, text=gray, xshift=0.1cm, yshift=0.15cm] (rejectcomment1) at (decision1.east) {\emph{Rejected}};

% %% --- Intersection Logic Symbols (Inside Container) --- %%
\node[cfgbox, xshift=-0.8cm] (cfgbox) at ($(decision1.north)!0.5!(regex1.south)$) {CFG};
\node[cfgbox, xshift=0.8cm] (cfgbox2) at ($(decision2.north)!0.5!(regex2.south)$) {CFG};

\node[font=\small, xshift=0.2cm] (intersection1) at (cfgbox.east) {$\cap$};
\node[font=\small, xshift=-0.2cm] (intersection2) at (cfgbox2.west) {$\cap$};


% ===================================================================
% --- ARROWS AND LINES (Grouped together) ---
% ===================================================================

% %% --- Arrows from left column into the dark box --- %%
\draw[arrow] (code.east) -- ++(0.3,0);
\draw[arrow] (cfg.east) -- ++(0.3,0);
\draw[arrow, color=darkgreen!60] (output.east) ++(0.3,0) -- (output.east);

% %% --- Feedback loop from output to input --- %%
\draw[arrow, dotted] (output.west) -- ++(-0.3,0) |- (code.west);

% %% --- Arrows inside the dark box (proposals, decisions) --- %%
\draw[arrow] (proposalbox.south -| option1.north) -- (option1.north);
\draw[arrow, dotted] (proposalbox.south -| option2.north) -- (option2.north);
\draw[arrow] (option1.south) -- (regex1.north);
\draw[arrow] (option2.south) -- (regex2.north);
\draw[arrow] (regex1.south) -- (decision1.north);
\draw[arrow] (regex2.south) -- (decision2.north);

% %% --- Feedback loop from rejection to next proposal --- %%
\draw[arrow, darkred] (decision1.east) -- ++(1.1,0) |- (option2.west);

\end{tikzpicture}

==> figures/running_example.tex <==
\def\csurround#1#2#3%
  {\mathop{}%
   \mathopen{\vphantom{#2}}^{#1}%
   \kern\scriptspace%
   #2%
   \kern4\scriptspace%
   \mathopen{\vphantom{#2}}^{#3}%
   }
%\def\surround#1#2#3%
%  {\mathop{}%
%   \mathopen{\vphantom{#2}}^{#1 \rightarrow #3}%
%   \kern-1.3em%
%   #2}

% stuff for drawing the intersection language nicely
% Option 1: Colored boxes with semantic meaning
% \newcommand{\triple}[3]{\colorbox{blue!20}{$#1$}\colorbox{green!20}{$#2$}\colorbox{yellow!20}{$#3$}}

% Option 2: Subscript/superscript notation
\newcommand{\ctriple}[3]{\overset{#1 \rightarrow #3}{#2}}
% \newcommand{\ctriple}[3]{\csurround{#1}{\vec{#2}}{#3}}
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=6mm and 8mm,
    % --- Node Styles (Unaltered from original) ---
    base/.style={
        draw=gray,
        fill=lightgray,
        rounded corners=3pt,
        font=\sffamily,
        blur shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow opacity=20}
    },
    darkbox/.style={
        draw=gray,
        fill=lightgray!20,
        rounded corners=3pt,
        minimum width=6.3cm,
        minimum height=3.5cm,
        anchor=west,
        xshift=0.3cm
    },
    codebox/.style={
        base,
        minimum height=0.5cm,
        minimum width=3cm,
        align=center
    },
    proposalbox/.style={
        base,
        minimum height=0.4cm,
        minimum width=5.7cm,
        align=center
    },
    optionbox/.style={
        base,
        minimum width=2.8cm,
        minimum height=0.4cm,
        font=\ttfamily\tiny
    },
    syntaxbox/.style={
        base,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=3cm,
        font=\ttfamily\tiny,
        align=left,
        text width=2.6cm
    },
    rulebox/.style={
        base,
        minimum width=2.8cm,
        minimum height=0.4cm,
        font=\ttfamily\tiny,
        %align=center,
        text width=2.1cm
    },
    cfgbox/.style={
        base,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=0.6cm,
        font=\tiny,
        align=center,
        anchor=center,
        text width=0.5cm,
    },
    placeholder/.style={
        fill=gray2,
        % draw=accentblue,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\tiny,
        text height=1ex,
        text depth=0.25ex,
        anchor=base west
    },
    placeholder2/.style={
        fill=gray2,
        rounded corners=1pt,
        inner xsep=1pt,
        inner ysep=1.5pt,
        font=\ttfamily\tiny,
        color=white,
        text height=1ex,
        text depth=0.25ex,
        anchor=base west
    },
    resultbox/.style={
        base,
        minimum size=0.8cm,
        font=\Large\bfseries,
    },
    accept/.style={resultbox, fill=lightgreen, draw=darkgreen, text=darkgreen},
    reject/.style={resultbox, fill=lightred, draw=darkred, text=darkred},
    % --- Arrow Style (Unaltered from original) ---
    arrow/.style={
        ->,
        thick,
        line width=0.4mm,
        color=blue!80, % The original used textgray, 'gray' is the standard equivalent
        >={Triangle[scale=0.6]}
    },
    derivnode/.style={
        font=\sffamily\footnotesize,
        anchor=center
    },
    derivarrow/.style={
        ->,
        line width=0.3mm,
        color=gray!60,
        >={stealth}
    }
]

% ===================================================================
% --- NODE DEFINITIONS ---
% ===================================================================


\node[syntaxbox, text width=2.5cm, inner xsep=2mm, align=left] at (0,-0.4cm) (cfg) {
    S \(\rightarrow\) Def S$_1$ \\
    S$_1$ \(\rightarrow\) T$_{(}$ S$_2$ \\
    S$_2$ \(\rightarrow\) T$_{)}$ S$_3$ \\
    S$_3$ \(\rightarrow\) T$_{\{}$ S$_4$ \\
    S$_4$ \(\rightarrow\) Lines T$_{\}}$ \\
    Lines \(\rightarrow\) Line Lines$_1$ \\
    Lines$_1$ \(\rightarrow\) T$_{;}$ Lines \\
    Lines \(\rightarrow\) \(\varepsilon\) \\
    Def \(\rightarrow\) T$_{\lexeme{type}}$ Def$_1$ \\
    Def$_1$ \(\rightarrow\) T$_{\lexeme{name}}$ \\
    \hspace{0.1mm}\\
    T$_{(}$ \(\rightarrow\) (\\
    T$_{\{}$ \(\rightarrow\) \{\\
    T$_{\}}$ \(\rightarrow\) \} \\
    T$_{;}$ \(\rightarrow\) ; \\
    T$_{\lexeme{type}}$ \(\rightarrow\) \lexeme{type} \\
    T$_{\lexeme{name}}$ \(\rightarrow\) \lexeme{name} \\
} ;
\node[yshift=0.05cm, font=\tiny, anchor=south west, text=gray] (cfgtext) at (cfg.north west) {\emph{(a) Normalized CFG} (\ctwof)};


\begin{scope}[shift={(cfg.north east)}, xshift=1.3cm, yshift=-0.25cm, scale=0.55, every node/.style={transform shape}]
    \begin{scope}[->, >=stealth', auto, semithick, node distance=12mm]
        \node[state, initial left, initial text=] (d0) {$d_0$};
        \node[state, right=of d0] (d1) {$d_1$};
        \node[state, right=of d1] (d2) {$d_2$};
        \node[state, right=of d2] (d3) {$d_3$};
        \node[state, right=of d3] (d4) {$d_4$};
        \node[state, right=of d4] (d5) {$d_5$};
        \node[state, right=of d5] (d6) {$d_6$};
        \node[state, right=of d6, accepting] (d7) {$d_7$};

        \path (d0) edge node [above] {\lexeme{type}} (d1)
            coordinate[pos=1] (d0tod1);
        \path (d1) edge [loop below] node {$\Sigma^{*}$} (d1);
        \path (d1) edge node [above] {(} (d2);
        \path (d2) edge node [above] {)} (d3);
        \path (d3) edge node [above] {\{} (d4);
        \path (d4) edge [loop below] node {$\Sigma^{*}$} (d4);
        \path (d4) edge node [above] {\lexeme{int}} (d5);
        \path (d5) edge node [above] {;} (d6);
        \path (d6) edge node [above] {\}} (d7);
    \end{scope}

\end{scope}
\node[yshift=0.1cm, xshift=-0.5cm, font=\tiny, anchor=south west, text=gray] at (d0.north west) (mindfacap){(b) \emph{Minimized DFA} of all possible completions} ;

\begin{scope}[shift={(d3.south)}, yshift=-3.3cm,scale=0.7, every node/.style={transform shape},font=\tiny]
    % Derivation nodes are placed manually; duplicate the patterns below to extend the tree.
    \matrix (S) [matrix of nodes,
                 nodes={derivnode, anchor=center, transform shape, font=\sffamily\tiny,scale=0.9},
                 column sep=0mm] at (0,0) {
        $\ctriple{d_0}{\text{Def}}{d_1}$ & $\ctriple{d_1}{\text{S}_1}{d_7}$ \\
    };
    \node[derivnode, right=27mm of S] (root) {$\ctriple{d_0}{\text{S}}{d_7}$};

    \matrix (Def) [matrix of nodes,
                   nodes={derivnode, anchor=center, transform shape, font=\sffamily\tiny,scale=0.9},
                   column sep=0mm,
                   above=6mm of S-1-1,
                   xshift=-15mm] {
        $\ctriple{d_0}{\text{T}_{\lexeme{type}}}{d_1}$ & $\ctriple{d_1}{\text{Def}_1}{d_1}$ \\
    };
    \node[derivnode, above=5mm of Def-1-2] (Def1) {$\ctriple{d_1}{\text{T}_{\lexeme{name}}}{d_1}$};
    \node[derivnode] (<name>) at ($(d1 |- Def1)+(0,6mm)$) {\lexeme{name}};
    \node[derivnode] (<type>) at ($(d0 |- <name>)+(0,-.2mm)$) {\lexeme{type}};

    %\node[derivnode, below right=3mm of S] (S1) {$\ctriple{d_1}{\text{T}}{d_2}_{(} \ctriple{d_2}{\text{S}_2}{d_7}$};
    %\node[derivnode, above right=10mm and 1.5mm of d1] (<parenopen>) {(};
    %\node[derivnode, below right=3mm of S1] (S2) {$\ctriple{d_2}{\text{T}}{d_3}_{)} \ctriple{d_3}{\text{S}_3}{d_4}$};
    \node[derivnode, above right=6mm and 1mm of S-1-2, inner sep=8pt] (S3) {$\dots$};
    \matrix (S4) [matrix of nodes,
                  nodes={derivnode, anchor=center, transform shape, font=\sffamily\tiny,scale=0.9},
                  column sep=0mm,
                  above=6mm of S3] {
        $\ctriple{d_4}{\text{Lines}}{d_6}$ & $\ctriple{d_6}{\text{T}_{\}}}{d_7}$ \\
    };
    \node[derivnode, inner sep=5pt,yshift=5mm] (Lines) at ($(d4 |- S4-1-1)+(1,5mm)$) {\dots}; %{$\ctriple{d_4}{\text{Line}}{d_5} \ctriple{d_5}{\text{Lines}}{d_6}_1$};
    \node[derivnode,yshift=5mm] (<brackclose>) at ($(d6 |- S4-1-2)+(0,5mm)$) {\}};

    \draw[derivarrow] (S) -- (root);
    \draw[derivarrow] (Def) -- (S-1-1);
    \draw[derivarrow] (<type>) -- (Def-1-1);
    \draw[derivarrow] (Def1) -- (Def-1-2);
    \draw[derivarrow] (<name>) -- (Def1);
    %\draw[derivarrow] (S) -- (S1);
    %\draw[derivarrow] (S1) -- (<parenopen>);
    %\draw[derivarrow] (S1) -- (S2);
    %\draw[derivarrow] (S2) -- (S3);
    \draw[derivarrow] (S3) -- (S-1-2);
    \draw[derivarrow] (S4) -- (S3);
    \draw[derivarrow] (Lines) -- (S4-1-1);
    \draw[derivarrow] (<brackclose>) -- (S4-1-2);
\end{scope}
\node[font=\tiny, text=gray, below=4.5cm of mindfacap.west,anchor=west] {(c) \emph{Derivation of word in $L_{\cap}$}};

\end{tikzpicture}

